Straight to Zero: Why Linearly Decaying the Learning Rate to Zero Works Best for LLMs

LLMs are commonly trained with a learning rate (LR) warmup, followed by cosine decay to 10% of the maximum (10x decay). In a large-scale empirical study, we show that under an optimal peak LR, a simple linear decay-to-zero (D2Z) schedule consistently outperforms other schedules when training at compute-optimal dataset sizes. D2Z is superior across a range of model sizes, batch sizes, datasets, and vocabularies. Benefits increase as dataset size increases. Leveraging a novel interpretation of AdamW as an exponential moving average of weight updates, we show how linear D2Z optimally balances the demands of early training (moving away from initial conditions) and late training (averaging over more updates in order to mitigate gradient noise). In experiments, a 610M-parameter model trained for 80 tokens-per-parameter (TPP) using D2Z achieves lower loss than when trained for 200 TPP using 10x decay, corresponding to an astonishing 60% compute savings. Models such as Llama2-7B, trained for 286 TPP with 10x decay, could likely have saved a majority of compute by training with D2Z.

==> fig_different_ratios.tex <==
%\begin{figure}
%  \centering
%  \scalebox{\onefigscale}{
    \includegraphics[width=\textwidth]{pdffigs/different_ratios.pdf}
%  }
  \mbox{}
  \vspace{-1mm}
  \mbox{}
  \captionof{figure}{\textbf{Decay ratio sweep, part 1} (610M):
%
Validation loss for models trained with $\supar$, with 93.75\%
unstructured weight sparsity, as we vary the LR decay ratio.  The
x-axis plots the \emph{minimum} LR, i.e., the LR at the final training
step.  As the ratio increases from $\tenx$ (right-most point), where
the minimum LR is 10\% of the proxy-tuned rate, to 0\% ($\dtoz$,
left-most point), validation loss decreases roughly
linearly.\label{fig:different_ratios}}
%\end{figure}


==> fig_different_ratios_new.tex <==
%\begin{figure}
%  \centering
%  \scalebox{\onefigscale}{
    \includegraphics[width=\textwidth]{pdffigs/different_ratios.20250207.pdf}
%  }
  \mbox{}
  \vspace{-1mm}
  \mbox{}
  \captionof{figure}{\textbf{Decay ratio sweep, part 2} (610M):
%
Validation loss for models trained with $\supar$, with 93.75\%
unstructured weight sparsity, for a LR decay ratio of $\tenx$,
$\mbox{100}\times$, $\mbox{1000}\times$, and $\dtoz$ (using a
different sparsity pattern than part 1).  As in part 1, validation
loss decreases roughly linearly with the minimum
LR.\label{fig:different_ratios_new}}
%\end{figure}


==> fig_maxlr_infinite.tex <==
\includegraphics[trim={0.3cm 0.2cm 0cm 0.3cm}, clip, width=\textwidth]{pdffigs/maxLR_infinites.617M.80TPP.pdf}
\mbox{}
\vspace{-7mm}
\mbox{}
\captionof{figure}{\textbf{Comparison to continuous} (610M, 80 TPP):
  $\dtoz$ surpasses $\cyclic$ and $\wsd$
  schedules.\label{fig:maxLR_infinites}}


==> fig_maxlr_isotppbatches.tex <==
%\begin{figure}
  %\centering
  \includegraphics[trim={0.6cm 0cm 0.3cm 0.3cm}, clip, width=\textwidth]{pdffigs/batch-isoTPP_curves.617M.pdf}
  \mbox{}
  \vspace{-7mm}
  \mbox{}
\captionof{figure}{\textbf{Comparison across batch sizes (iso-TPP)} (610M):
%
Comparing $\tenx$ (left) to $\dtoz$ (right). All models trained to
20~TPP (smaller batches have more steps).  As $B$ decreases, the
optimal LR ($\hateta$) drifts significantly lower for $\tenx$ decay,
less so for $\dtoz$.  \label{fig:maxlr_isotppbatches}}
%\end{figure}


==> fig_more_tpp.tex <==
%\begin{figure}
  %  \centering
  \includegraphics[trim={0.4cm 0.2cm 0.4cm 0.3cm}, clip, width=\textwidth]{pdffigs/more_tpp.pdf}
  \mbox{}
  \vspace{-6mm}
  \mbox{}
  %
  \captionof{figure}{\textbf{Loss gap between $\linear$-$\dtoz$ and $\tenx$ grows with TPP}:
%
for 111M, 610M, and 1.7B-scale models.\label{fig:more_tpp}}
%\end{figure}


==> fig_trainevals.tex <==
\includegraphics[trim={0.28cm 0cm 0.3cm 0.35cm}, clip, width=\textwidth]{pdffigs/trainevals.pdf}
\mbox{}
\vspace{-7mm}
\mbox{}
\captionof{figure}{\textbf{Loss on \emph{training set} batches} (in original order) \underline{after} models have been trained (610M, 80 TPP)\label{fig:trainevals}}


==> tikzfigs/fig_bias_var_balance.1x.hightpp.tex <==
\begin{tikzpicture}[scale=\tikzscale, every node/.style={scale=\tikztextscale}]
    % Define the dimensions of the bounding box
    \def\boxwidth{6}
    \def\rectwidth{1.5}
    \def\rectwidthTwo{4.5}
    \def\boxheight{1.5}
    \def\rectheight{0.7}
    \def\rectheightTwo{0.7}
    \def\schedshift{0.2}

    % Points for the line near the edges of rectangles
    \coordinate (LineStart) at (0.3, \rectheightTwo/2 + \schedshift); % 10pt from left edge
    \coordinate (LineEnd) at (\boxwidth - 0.3, \rectheightTwo/2 + \schedshift); % 10pt from right edge

    % Draw the rectangle in the upper-left quadrant with very light green fill
    \fill[green!20] (0, \boxheight - \rectheight) rectangle (\rectwidth, \boxheight);

    % Draw the rectangle in the bottom-right quadrant with very light red fill, different height
    \fill[red!20] (\boxwidth - \rectwidthTwo, 0) rectangle (\boxwidth, \rectheightTwo);

    % Draw the bounding box
    \draw (0, 0) rectangle (\boxwidth, \boxheight);

    % Draw a line between the modified points near the edges of the rectangles
    \draw[{Circle[length=4mm, width=4mm, color=blue]}-{Circle[length=4mm, width=4mm, color=blue]}, line width=2pt, blue] (LineStart) -- (LineEnd);

    \node[fill=white,draw=blue!80,fill opacity=.90] at ([xshift=3.5pt,yshift=-5pt]LineStart) {maxLR};
    \node[fill=white,draw=blue!80,fill opacity=.90] at ([xshift=-3pt,yshift=-5pt]LineEnd) {minLR};

    % Labels for Bias and Variance reduction
    \node[align=center,draw=green!30] (BiasLabel) at (\rectwidth/2, \boxheight + 0.2) {Bias reduction};
    \node[align=center,draw=red!30] (VarLabel) at (\boxwidth - \rectwidthTwo/2, \rectheightTwo + 0.2) {Variance reduction};
    
    % Thin lines from labels to rectangles
    \draw[thin] (BiasLabel.south) -- (\rectwidth/2 + 0.05, \boxheight - 0.05);
    \draw[thin] (VarLabel.south) -- (\boxwidth - \rectwidthTwo/2 + 0.05, \rectheightTwo - 0.05);

    % Axis labels
    \node at (\boxwidth/2, -0.2) {Optimization steps};  % X-axis label
    \node[rotate=90] at (-0.2, \boxheight/2) {LR setting};  % Y-axis label

    % Arrows on axis labels
    \draw[-Stealth] (\boxwidth - 2.1, -0.2) -- (\boxwidth - 1.9, -0.2);
    \draw[-Stealth] (-0.2, \boxheight - 0.2) -- (-0.2, \boxheight - 0.0);
\end{tikzpicture}


==> tikzfigs/fig_bias_var_balance.1x.lowtpp.tex <==
\begin{tikzpicture}[scale=\tikzscale, every node/.style={scale=\tikztextscale}]
    % Define the dimensions of the bounding box
    \def\boxwidth{2.2} % Width for a wider appearance
    \def\rectwidth{1.5}
    \def\rectwidthTwo{0.7}
    \def\boxheight{1.5} % Less height compared to the width
    \def\rectheight{0.7}
    \def\rectheightTwo{0.7} % A different height for the second rectangle
    \def\schedshift{0.8}

    % Points for the line near the edges of rectangles
    \coordinate (LineStart) at (0.3, \rectheightTwo/2 + \schedshift); % 10pt from left edge
    \coordinate (LineEnd) at (\boxwidth - 0.3, \rectheightTwo/2 + \schedshift); % 10pt from right edge

    % Draw the rectangle in the upper-left quadrant with very light green fill
    \fill[green!20] (0, \boxheight - \rectheight) rectangle (\rectwidth, \boxheight);

    % Draw the rectangle in the bottom-right quadrant with very light red fill, different height
    \fill[red!20] (\boxwidth - \rectwidthTwo, 0) rectangle (\boxwidth, \rectheightTwo);

    % Draw the bounding box
    \draw (0, 0) rectangle (\boxwidth, \boxheight);

    % Draw a line between the modified points near the edges of the rectangles
    \draw[{Circle[length=4mm, width=4mm, color=blue]}-{Circle[length=4mm, width=4mm, color=blue]}, line width=2pt, blue] (LineStart) -- (LineEnd);

    \node[fill=white,draw=blue!80,fill opacity=.90] at ([xshift=3.5pt,yshift=-5pt]LineStart) {maxLR};
    \node[fill=white,draw=blue!80,fill opacity=.90] at ([xshift=-3pt,yshift=-5pt]LineEnd) {minLR};

    % Labels for Bias and Variance reduction
    \node[align=center,draw=green!30] (BiasLabel) at (\rectwidth/2, \boxheight + 0.2) {Bias reduction};
    \node[align=center,draw=red!30] (VarLabel) at (\boxwidth - \rectwidthTwo/2, \rectheightTwo - 0.2) {Variance reduction};
    
    % Thin lines from labels to rectangles
    \draw[thin] (BiasLabel.south) -- (\rectwidth/2 + 0.05, \boxheight - 0.05);
    \draw[thin] (VarLabel.south) -- (\boxwidth - \rectwidthTwo/2 + 0.05, \rectheightTwo -0.2 - 0.2 - 0.05);

    % Axis labels
    \node at (\boxwidth/2, -0.2) {Optimization steps};  % X-axis label
    \node[rotate=90] at (-0.2, \boxheight/2) {LR setting};  % Y-axis label

    % Arrows on axis labels
    \draw[-Stealth] (\boxwidth - 0.2, -0.2) -- (\boxwidth - 0.0, -0.2);
    \draw[-Stealth] (-0.2, \boxheight - 0.2) -- (-0.2, \boxheight - 0.0);
\end{tikzpicture}


==> tikzfigs/fig_bias_var_balance.d2z.hightpp.tex <==
\begin{tikzpicture}[scale=\tikzscale, every node/.style={scale=\tikztextscale}]
    % Define the dimensions of the bounding box
    \def\boxwidth{6}
    \def\rectwidth{1.5}
    \def\rectwidthTwo{4.5}
    \def\boxheight{1.5}
    \def\rectheight{0.7}
    \def\rectheightTwo{0.7}
    \def\schedshift{-0.05}
    \def\schedshifttwo{-0.25}

    % Points for the line near the edges of rectangles
    \coordinate (LineStart) at (0.3, \boxheight - \rectheight/2 + \schedshift);
    \coordinate (LineEnd) at (\boxwidth - 0.3, \rectheightTwo/2 + \schedshifttwo);

    % Draw the rectangle in the upper-left quadrant with very light green fill
    \fill[green!20] (0, \boxheight - \rectheight) rectangle (\rectwidth, \boxheight);

    % Draw the rectangle in the bottom-right quadrant with very light red fill, different height
    \fill[red!20] (\boxwidth - \rectwidthTwo, 0) rectangle (\boxwidth, \rectheightTwo);

    % Draw the bounding box
    \draw (0, 0) rectangle (\boxwidth, \boxheight);

    % Draw a line between the modified points near the edges of the rectangles
    \draw[{Circle[length=4mm, width=4mm, color=blue]}-{Circle[length=4mm, width=4mm, color=blue]}, line width=2pt, blue] (LineStart) -- (LineEnd);

    \node[fill=white,draw=blue!80,fill opacity=.90] at ([xshift=3.5pt,yshift=-5pt]LineStart) {maxLR};
    \node[fill=white,draw=blue!80,fill opacity=.90] at ([xshift=-3pt,yshift=-5pt]LineEnd) {minLR};

    % Labels for Bias and Variance reduction
    \node[align=center,draw=green!30] (BiasLabel) at (\rectwidth/2, \boxheight + 0.2) {Bias reduction};
    \node[align=center,draw=red!30] (VarLabel) at (\boxwidth - \rectwidthTwo/2, \rectheightTwo + 0.2) {Variance reduction};
    
    % Thin lines from labels to rectangles
    \draw[thin] (BiasLabel.south) -- (\rectwidth/2 + 0.05, \boxheight - 0.05);
    \draw[thin] (VarLabel.south) -- (\boxwidth - \rectwidthTwo/2 + 0.05, \rectheightTwo - 0.05);

    % Axis labels
    \node at (\boxwidth/2, -0.2) {Optimization steps};  % X-axis label
    \node[rotate=90] at (-0.2, \boxheight/2) {LR setting};  % Y-axis label
    
    % Arrows on axis labels
    \draw[-Stealth] (\boxwidth - 2.1, -0.2) -- (\boxwidth - 1.9, -0.2);
    \draw[-Stealth] (-0.2, \boxheight - 0.2) -- (-0.2, \boxheight - 0.0);
\end{tikzpicture}


==> tikzfigs/fig_bias_var_balance.d2z.lowtpp.tex <==
\begin{tikzpicture}[scale=\tikzscale, every node/.style={scale=\tikztextscale}]
    % Define the dimensions of the bounding box
    \def\boxwidth{2.2} % Width for a wider appearance
    \def\rectwidth{1.5}
    \def\rectwidthTwo{0.7}
    \def\boxheight{1.5} % Less height compared to the width
    \def\rectheight{0.7}
    \def\rectheightTwo{0.7} % A different height for the second rectangle
    \def\schedshift{0.17}
    \def\schedshiftTwo{-0.25}

    % Points for the line near the edges of rectangles
    \coordinate (LineStart) at (0.3,  \boxheight - \rectheight/2 + \schedshift); % 10pt from left edge
    \coordinate (LineEnd) at (\boxwidth - 0.3, \rectheightTwo/2 + \schedshiftTwo); % 10pt from right edge

    % Draw the rectangle in the upper-left quadrant with very light green fill
    \fill[green!20] (0, \boxheight - \rectheight) rectangle (\rectwidth, \boxheight);

    % Draw the rectangle in the bottom-right quadrant with very light red fill, different height
    \fill[red!20] (\boxwidth - \rectwidthTwo, 0) rectangle (\boxwidth, \rectheightTwo);

    % Draw the bounding box
    \draw (0, 0) rectangle (\boxwidth, \boxheight);

    % Draw a line between the modified points near the edges of the rectangles
    \draw[{Circle[length=4mm, width=4mm, color=blue]}-{Circle[length=4mm, width=4mm, color=blue]}, line width=2pt, blue] (LineStart) -- (LineEnd);

    \node[fill=white,draw=blue!80,fill opacity=.90] at ([xshift=3.5pt,yshift=-5pt]LineStart) {maxLR};
    \node[fill=white,draw=blue!80,fill opacity=.90] at ([xshift=-3pt,yshift=-1pt]LineEnd) {minLR};

    % Labels for Bias and Variance reduction
    \node[align=center,draw=green!30] (BiasLabel) at (\rectwidth/2, \boxheight + 0.2) {Bias reduction};
    \node[align=center,draw=red!30] (VarLabel) at (\boxwidth - \rectwidthTwo/2, \rectheightTwo + 0.2) {Variance reduction};
    
    % Thin lines from labels to rectangles
    \draw[thin] (BiasLabel.south) -- (\rectwidth/2 + 0.05, \boxheight - 0.05);
    \draw[thin] (VarLabel.south) -- (\boxwidth - \rectwidthTwo/2 + 0.05, \rectheightTwo - 0.05);

    % Axis labels
    \node at (\boxwidth/2, -0.2) {Optimization steps};  % X-axis label
    \node[rotate=90] at (-0.2, \boxheight/2) {LR setting};  % Y-axis label

    % Arrows on axis labels
    \draw[-Stealth] (\boxwidth - 0.2, -0.2) -- (\boxwidth - 0.0, -0.2);
    \draw[-Stealth] (-0.2, \boxheight - 0.2) -- (-0.2, \boxheight - 0.0);
\end{tikzpicture}

